Early exercise decision in American options with dividends, stochastic volatility and jumps

Using a fast numerical technique, we investigate a large database of investor suboptimal non-exercise of short maturity American call options on dividend-paying stocks listed on the Dow Jones. The correct modelling of the discrete dividend is essential for a correct calculation of the early exercise boundary as confirmed by theoretical insights. Pricing with stochastic volatility and jumps instead of the Black-Scholes-Merton benchmark cuts by a quarter the amount lost by investors through suboptimal exercise. The remaining three quarters are largely unexplained by transaction fees and may be interpreted as an opportunity cost for the investors to monitor optimal exercise.

==> 1d-MatrixTransition.tex <==
% !TEX root = ../FRPpaper.tex

\def \paren{2.1}		% Taglia delle parentesi, l'unica che non scala 

\def \DistColor{red}
\def \DistColorBack{red!40}
\def \PayoffColor{black}
\def \PayoffColorBack{gray}
\def \BallSize{3.5}
\def \BallSizeBack{2.5}

    

\def\thisnormal(#1,#2, #3){1/(2*#3*sqrt(pi))*exp(-(#1-#2)^2/(2*#3^2))}%        
        
        
\def \Xzero{0.3}             % Where the V function stands 
\def \Xtwo{1.7}
\def \Xone{6.6}       % Where the H payoff stands 
\def \Zgap{-.7}        % Distance between distributions and xy plane		
        
\def \DistAmplification {3}    % Height of the distribution    
\def \Sdev{.6}                 % stdev of 'thisnormal' distributions
	
 
     
   \begin{scope}[canvas is xz plane at y=4.4]
     \draw[\DistColorBack, smooth, domain= 3:6.7, samples=30] plot (\x, {\Zgap-\DistAmplification*\thisnormal(\x, 5.1, \Sdev)} );
     \foreach \x in { 4, 4.4, 4.8, 5.2, 5.6 }{
		\node (thisNode) at (\x, 4 ) [inner sep = \BallSize, ball color=\DistColorBack, circle] {};
		\node[inner sep = \BallSizeBack, ball color=\DistColorBack, circle]  (thisOtherNode) at (\x,{\Zgap-\DistAmplification*\thisnormal(\x, 5.1, \Sdev)} ) {};
		\draw[\DistColorBack,    dotted, thick,  <-] (thisNode) -- (thisOtherNode);
     }
     \draw[very thin, \DistColorBack, ->, >=latex]  (2.7, \Zgap + .1) node[above, yshift=3 ] {{   $\mathsf{G(y_{i}, t_{l}; y, t_{l+1})}$}} -- (7, \Zgap + .1) node[below] {$y=S_{t_{l+1}}$}; % Axis of the densities
   \end{scope}
   
   \begin{scope}[canvas is xz plane at y=5]
     \draw[ \DistColor, smooth, domain= 3:6.7, samples=30, thick, opacity=0.8] plot (\x, {\Zgap -\DistAmplification*\thisnormal(\x, 4.6, \Sdev)} );
     \foreach \x in { 4, 4.4, 4.8, 5.2, 5.6 }{
		\node (thisNode) at (\x, 4 ) [inner sep = \BallSize, ball color=\DistColor, circle] {};
		\node[inner sep = \BallSizeBack, ball color=\DistColor, circle]  (thisOtherNode) at (\x,{\Zgap - \DistAmplification*\thisnormal(\x, 4.6, \Sdev)} ) {};
		\draw[\DistColor,  dashed, thick, <- ] (thisNode) -- (thisOtherNode);
     }
     \draw[\DistColor]  (2.7, \Zgap + .1) node[above, yshift=3 ] {{   $\mathsf{G(y_{j}, t_{l}; y, t_{l+1})}$}} ;
   \end{scope}

%Matrix

\node[\DistColor] at (2.5, 4) {$\mathbf{G}(t_{l}; t_{l+1})$}; % G label
\node[] at (2.2, 3.15) {$\left(\rule{0cm}{\paren cm}\right.$}; \node[] at (4.3, 3.15) {$\left.\rule{0cm}{\paren cm}\right)$}; % Parentheses of matrix

    \begin{scope}[canvas is xz plane at y=5.3]
     \foreach \x in { 4, 4.4, 4.8, 5.2, 5.6 }{
		\node (thisNode) at (\x, 4 ) [inner sep = \BallSize, ball color=\DistColorBack, circle] {};
	     }
   \end{scope}   
   
   \begin{scope}[canvas is xz plane at y=4.7]
     \foreach \x in { 4, 4.4, 4.8, 5.2, 5.6 }{
		\node (thisNode) at (\x, 4 ) [inner sep = \BallSize, ball color=\DistColorBack, circle] {};
     }
   \end{scope}
   
    \begin{scope}[canvas is xz plane at y=4.1]
     \foreach \x in { 4, 4.4, 4.8, 5.2, 5.6 }{
		\node (thisNode) at (\x, 4 ) [inner sep = \BallSize, ball color=\DistColorBack, circle] {};
     }
   \end{scope}
   
%   Payoff

\draw[\PayoffColorBack, ->, >=latex] (\Xone, 2.3) --++ (0, 1.8) node[above, xshift=3, yshift=-3] {{   $y=S_{t_{l+1}}$}};
\draw[\PayoffColor] ({\Xone + .1}, 2.4) --++ (0, 0.8) --++ (.8, .8) node[above, xshift=3] {{  $H(y, t_{l+1})$}};
  
   
\node[] at ({\Xone - 1.2}, 3.15) {$\left(\rule{0cm}{\paren cm}\right.$}; \node[] at ({\Xone - .8}, 3.15) {$\left.\rule{0cm}{\paren cm}\right)$};   % Parentheses of payoff vector
\node[] at (\Xone - 1, 4) {$\mathbf{H}(t_{l+1})$};

    \foreach \y in { 2.55, 2.85, 3.15 }{	%, 3.45, 3.75
	\node (thisNode) at ({\Xone - 1}, \y) [inner sep = \BallSize, ball color=\PayoffColor, circle] {};
	\node (thisOtherNode) at ({\Xone + .1}, \y) [inner sep = \BallSize, ball color=\PayoffColor, circle] {};
	\draw[\PayoffColorBack, ->, densely dotted] (thisOtherNode) -- (thisNode);
    }

   \node (thisNode) [inner sep = \BallSize, ball color=\PayoffColor, circle]  at  ({\Xone + .35}, 3.45){};
   \node (thisOtherNode) [inner sep = \BallSize, ball color=\PayoffColor, circle] at ({\Xone - 1}, 3.45) {};
   \draw[\PayoffColorBack, ->, densely dotted] (thisNode) -- (thisOtherNode);

   \node (thisNode) [inner sep = \BallSize, ball color=\PayoffColor, circle]  at  ({\Xone + 0.65}, 3.75){};
   \node (thisOtherNode) [inner sep = \BallSize, ball color=\PayoffColor, circle] at ({\Xone - 1}, 3.75) {};
   \draw[\PayoffColorBack, ->, densely dotted] (thisNode) -- (thisOtherNode);

    
% Value function    
\node[\PayoffColor] at (\Xzero, 4) {{   $\mathbf{v}(t_{l})$}};

\node[] at ({\Xzero + 0.4}, 3.15) {$=$};
\node[] at ({\Xzero + 0.7}, 3.15) {{\Large max }};
\node[] at ({\Xzero + 1.7}, 3.15) {{\Huge {,}}};

\node[] at ({\Xtwo- 0.35}, 3.15) {$\left\{\rule{0cm}{\paren cm}\right.$}; \node[] at ({\Xone + 1.4}, 3.15) {$\left.\rule{0cm}{\paren cm}\right\}$};    % Large curly brackets

\node[\PayoffColor] at (\Xtwo, 4) {{   $\mathbf{H}(t_{l})$}};
\node[] at ({\Xtwo- 0.2}, 3.15) {$\left(\rule{0cm}{\paren cm}\right.$}; \node[] at ({\Xtwo+.2}, 3.15) {$\left.\rule{0cm}{\paren cm}\right)$};   % Parentheses of value f vector
    \foreach \y in { 2.55, 2.85, 3.15, 3.45, 3.75 }{	%
	\node (thisNode) at (\Xtwo, \y) [inner sep = \BallSize, ball color=\PayoffColor, circle] {};
    }


\foreach \y in { 2.55, 2.85, 3.15, 3.45, 3.75 }{
  \draw[\PayoffColorBack, densely dotted] ({\Xzero - 0.5}, \y) -- (\Xzero, \y);
  }

\node[] at ({\Xzero- 0.2}, 3.15) {$\left(\rule{0cm}{\paren cm}\right.$}; \node[] at ({\Xzero+.2}, 3.15) {$\left.\rule{0cm}{\paren cm}\right)$};   % Parentheses of value f vector
    \foreach \y in { 2.55, 2.85, 3.15, 3.45, 3.75 }{	%
	\node (thisNode) at (\Xzero, \y) [inner sep = \BallSize, ball color=\PayoffColor, circle] {};
    }

\node[left] at (\Xone, 2.85) {{  $y_{i}$}};
\node[left] at (\Xone, 3.45) {{  $y_{j}$}};

\draw[\PayoffColorBack, ->, >=latex] ({\Xzero - 0.5}, 2.3) --++ (0, 1.8) node[above, xshift=3, yshift=-3] {{   $y=S_{t_{l}}$}};


\node[left] at ({\Xzero - 0.5}, 2.85) {{  $y_{i}$}};
\node[left] at ({\Xzero - 0.5}, 3.45) {{  $y_{j}$}};


%\end{tikzpicture}




%\end{document}

==> 1d-transition.tex <==


\newcommand{\MyNinetyDegRot}[2]{
	\pgftransformcm{0}{1}{1}{0}{\pgfpoint{#1cm}{#2cm}}
}

\newcommand{\myGlobalTransformationBis}[2]
{
    \pgftransformcm{0}{1}{0.5}{0.7}{\pgfpoint{#1cm}{#2cm}}
}


\newcommand{\MyGaussDist}[3]{
	 \draw[#1,smooth,very thin, domain=-#2:#2, samples=30] plot (\x, {exp(-\x*\x/#2 )*#2 + #3});
}

\newcommand{\MyValueF}[2]{
	 \draw[#1, smooth,very thin, domain=-#2:#2, samples=30] plot (\x, {0.5*exp( \x/2 ) +1 });
}

\newcommand{\MyPayoff}[4]{ % color, max point (min set to 0), xshift, offset 
	 \draw[#1, smooth, very thin, domain = 0:#2, samples=30] plot (\x - #3 , \x - #3 + #4);
}

\def \Xone {2}
\def \Xtwo {14}		% the "value func." X-coordinate
\def \Xthree {9}		% the "distribution" X-coordinate
\def \Yone{5}		% Sets the origin of the ``transformed'' axes
\def \Ymax{11}		% max value of the Y axis
\def \Yextra{2}		% dashed segment on top od the 'S' axes
\def \Range{4.5}    	% Range on which the functions are computed
\def \DistGap{1.2}	% Distance if the functions from the axis
\def \Ystrike{0.3}

\def \DistColor{red}
\def \DistColorBack{red!50}
\def \PayoffColor{black}
\def \PayoffColorBack{gray!50}
\def \BallSize{4.5}
\def \BallSizeBack{3}

%	MAIN AXES (t, y)

	\draw[gray, very thin, ->]  (0, 0)  -- ( 16 cm, 0) node[anchor=north, black, yshift=-6] {{\LARGE $\mathsf{time}$}};		% time axis
	\draw (\Xone, 0) node[below, yshift=-6] {{\LARGE $t$}};	 	\draw[gray, very thin] (\Xone, 0 ) -- ++(0, \Ymax); 		% S_{t axis}
	\draw[dashed, gray,  ->] (\Xone, \Ymax ) -- +(0, \Yextra)  node[ anchor=east, black] {{{\LARGE $\mathsf{x=S_{t}}$}}};
	\draw (\Xthree,-.2) node[below] {};	\draw[gray, very thin] (\Xthree, 0 ) -- ++(0, \Ymax);	\draw[gray, dashed] (\Xthree, \Ymax ) -- +(0, \Yextra);	% distribution axis
	\draw (\Xtwo, 0) node[below, yshift=-6] {{\LARGE $T$}};	 	\draw[gray, very thin] (\Xtwo, 0 ) -- ++(0, \Ymax); 		% S_{t axis}
	\draw[dashed, gray,  ->] (\Xtwo, \Ymax ) -- +(0, \Yextra)  node[ anchor=east, black] {{{\LARGE $\mathsf{y=S_{T}}$}}};
	
	
	
%	LABELS AND CAPTIONS

	
	\node[\DistColor]  at (\Xthree, 15.95) {\sf{{\LARGE Transition Density}}};	
	\node[] at (\Xtwo + 1, 16)    {\sf{{\LARGE Value Function}}};
	
	\begin{scope}[ decoration={ markings,  mark=at position 0.52 with {\arrow{>}}}]
	\node[right] (projection) at (\Xone-2, 16) {{\Large \textsf{\ \ projection step}}};
	\draw[>->,  >=latex, \PayoffColor!50, densely dotted, postaction={ decorate}, very thick] (projection.west) -- ++ (-1.6,0);
	\node[anchor=west] (recursive) at (\Xone-2, 15.3) {{\Large \textsf{\ \ recursive \hspace{2pt} step}}};
	\draw[>->, >=stealth, \PayoffColor, loosely dashed, postaction={ decorate}, thick] (recursive.west) -- ++ (-1.6,0);

	\end{scope}

%	VALUES AT 't'	
%	\foreach \y in {1,3,5, 7, 9}{
%		 \node (thisNode) at (\Xone, \y) [inner sep = \BallSize pt, ball color=\PayoffColor, circle] {};
%	}


%	RECOSTRUCTING THE FUNCTION

	\begin{scope}[ decoration={ markings,  mark=at position 0.33 with {\arrow{>}}, mark=at position 0.66 with {\arrow{>}}}]
	\myGlobalTransformationBis{\Xone}{\Yone}
	\MyValueF{\PayoffColorBack}{\Range} 
	\foreach \y in {-4, -2, 0,  2, 4}{
		\node (thisNode) at (\y,  {0.5*exp( \y/2 ) +1 } ) [inner sep = \BallSizeBack pt, ball color=\PayoffColorBack, circle] {};
		\node (thisOtherNode) at (\y, 0 ) [inner sep = \BallSize pt, ball color=\PayoffColor, circle] {};
		\draw[\PayoffColor!50,  dotted] (thisNode) -- (thisOtherNode);
	}
	\draw[\PayoffColorBack, very thin, ->]  (thisNode)  -- ++ (0, \Yextra) node[anchor=south, black] {{\large $\mathsf{V(x, t)}$}};
	\end{scope}



%	SAMPLING OF THE DISTRIBUTION

	\begin{scope}[ decoration={markings,  mark=at position 0.33 with {\arrow{>}}, mark=at position 0.66 with {\arrow{>}}}]
	\myGlobalTransformationBis{\Xthree}{\Yone}
	\MyGaussDist{\DistColorBack}{\Range}{\DistGap}
	\foreach \y in {-4, -2, 0,  2, 4}{
		\node (thisNode) at (\y, {exp(-\y*\y/\Range )*\Range + \DistGap } ) {}; %[inner sep = \BallSizeBack, ball color=\DistColorBack, circle] {};
		\draw[ -, >= latex, \DistColorBack, densely dotted, very thick, postaction={decorate}] (thisNode.south west) -- (\y, 0.15);
		\node[inner sep = \BallSizeBack, ball color=\DistColorBack, circle] at (thisNode) {};
	}
	\draw[\DistColorBack, very thin, ->]  (thisNode)  -- ++ (0, \Yextra) node[ anchor=south ] {{\large  $ \mathsf{G(x, t; y, T)}$}};
	\end{scope}


%	CONNECTING LINES, RECURSIVE STEP
	\begin{scope}[ decoration={markings,  mark=at position 0.33 with {\arrow{>}}, mark=at position 0.66 with {\arrow{>}}}]
	
	\node[] (X0) at (\Xone, \Yone){ };	% label={[]left:{\LARGE$\mathsf{x}$}}
	\node[] at (\Xone-0.5, \Yone){{\Large $\mathsf{x}$} };
		\foreach \y in {1,3,5, 7, 9}{
		 \draw[ -, >=stealth, \PayoffColor, loosely dashed,  very thick, postaction={decorate}] (\Xthree , \y  ) -- (X0.east); %($(\Xthree -.3, \y  )!0.97!(X0.east)$);
		 \draw[ -stealth, >=stealth, \PayoffColor, loosely dashed,  very thick, postaction={decorate}] (\Xtwo -.2, \y ) -- (\Xtwo -1.5, \y );
		 \node (thisNode) at (\Xthree, \y) [inner sep = \BallSize pt, ball color=\DistColor, circle] {};	% The nodes at the end so they are not 'covered' by lines
	}
	\end{scope}
	
	
	

%	SAMPLING THE PAYOFF

	\begin{scope}[ decoration={ markings,  mark=at position 0.33 with {\arrow{>}}, mark=at position 0.66 with {\arrow{>}}}]
	\myGlobalTransformationBis{\Xtwo}{\Yone}
	\MyPayoff{\PayoffColorBack}{\Range}{\Ystrike}{\DistGap}; \draw[\PayoffColorBack] (-\Range , \DistGap - \Ystrike) -- (-\Ystrike, \DistGap - \Ystrike); 
	\foreach \y in { 0,  2, 4}{
		\node (thisNode) at (\y,  {\y + \DistGap } ) [inner sep = \BallSizeBack pt, ball color=\PayoffColorBack, circle] {};
		\node (thisOtherNode) at (\y, 0 ) [inner sep = \BallSize pt, ball color=\PayoffColor, circle] {};
		\draw[->, >=latex, \PayoffColor!50, densely dotted, very thick, postaction={ decorate}, thick] (thisNode) -- (thisOtherNode);
	}
	\draw[\PayoffColor, very thin, ->]  (thisNode)  -- ++ (0, \Yextra) node[anchor=south, black, very thin] {{\large $\mathsf{H(y, T)}$}};
	
	\foreach \y in { -4, - 2}{
		\node (thisNode) at (\y,  \DistGap -\Ystrike ) [inner sep = \BallSizeBack pt, ball color=\PayoffColorBack, circle] {};
		\node (thisOtherNode) at (\y, 0 ) [inner sep = \BallSize pt, ball color=\PayoffColor, circle] {};
		\draw[->, >=latex, \PayoffColor!50, densely dotted, very thick, postaction={ decorate}, thick] (thisNode) -- (thisOtherNode);
	}
	\end{scope}
	


==> 1d-transition_2step.tex <==
% !TEX root = ../FRPpaperR1.tex

\def \Xnil{2}		% t_{l}
\def \Xone {10}		% t_{l+1}
\def \Xtwo {18}		% t_{l+2}
\def \Yone{5}		% y coord of 'x'
\def \div{.7}

\def \DistColor{red}
%\def \DistColorBack{red!50}
\def \PayoffColor{black}
%\def \PayoffColorBack{gray!50}
\def \BallSize{4.5}
%\def \BallSizeBack{1.8}



%	MAIN AXES (t, y)

	\draw[gray, very thin, ->]  (0, 0)  -- ( 21 cm, 0) node[anchor=north, black] {{\LARGE $\mathsf{time}$}};
	\draw (\Xnil,  0) node[below, yshift=-2] {{\LARGE $t_{l}$}};	 	\draw[gray, very thin] (\Xnil, 0 ) -- ++(0, 9); 	
	\draw[dashed, gray,  ->] (\Xnil, 9 ) -- +(0, 2)  node[ anchor=east, black] {{{\LARGE $\mathsf{x= S_{t_{l}}}$}}};
	
	\draw (\Xone, 0) node[below, yshift=-2] {{\LARGE $t_{l+1}$}};	 	\draw[gray, very thin] (\Xone, 0 ) -- ++(0, 9); 	
	\draw[dashed, gray,  ->] (\Xone, 9 ) -- +(0, 2)  node[ anchor=east, black] {{{\LARGE $\mathsf{y= S_{t_{l+1}}}$}} };
	
	\draw (\Xtwo, 0) node[below, yshift=-2] {{\LARGE $t_{l+2}$}};	 	\draw[gray, very thin] (\Xtwo, 0 ) -- ++(0, 9); 	
	\draw[dashed, gray,  ->] (\Xtwo, 9 ) -- +(0, 2)  node[ anchor=east, black] {{{\LARGE $\mathsf{y= S_{t_{l+2}}}$}} };

	
% 'Thin' lines getting to each y node, drawn before not to cover nodes
	
	\begin{scope}[ decoration={markings,  mark=at position 0.5 with {\arrow[>=stealth]{<}} }]
	\foreach \th in {14.036255320, 0, -14.03625532, -26.56507362, -36.86992879}{
	\draw[  \PayoffColor, loosely dashed,  postaction={decorate}]  (\Xone +.4, 7) -- ++(\th:2cm);
	}
	\foreach \th in {39.09389191, 29.35777834, 17.35403929,	3.576337396,	-17.35403929}{
	\draw[  \PayoffColor, loosely dashed,  postaction={decorate}]  (\Xone+.4, 3 ) -- ++(\th:2cm);
	}
	\foreach \th in {17.35403929,	3.576337396, -11}{
		\foreach \y in {1,9}{
			\draw[  \PayoffColor, loosely dashed,  postaction={decorate}]  (\Xone+.4, \y ) -- ++(\th:2cm);
		}
	}
	\end{scope}
	
	\node[inner sep = \BallSize pt, ball color=\PayoffColor, circle] (X0) at (\Xnil, \Yone){};	
	\node[xshift=-15] () at (X0) {{\LARGE$\mathsf{x}$}};	% 'x' label
	\node[xshift= 15] () at (\Xtwo , \Yone) {{\LARGE$\mathsf{y_{i}}$}};	% 'y_{i}' label

	\begin{scope}[ decoration={markings,  mark=at position 0.33 with {\arrow{stealth}}, mark=at position 0.66 with {\arrow{stealth}}}]

	\node[ ] (X1) at (\Xone + .2, \Yone){};
		\foreach \y in {1, 3, 5, 7, 9}{
		 \draw[ -, \PayoffColor, loosely dashed, very thick, postaction={decorate}] (\Xone , \y  ) -- (X0.east);		% Recursion steps
		 \draw[ -, \PayoffColor, loosely dashed, very thick, postaction={decorate}] (\Xtwo , \y ) -- (X1.east);		% Recursion steps
 		 \node (thisNode) at (\Xone, \y) [inner sep = \BallSize pt, ball color=\PayoffColor, circle] {};			% The nodes at the end so they are not 'covered' by lines. Black balls
	}
	\end{scope}
	
	\foreach \y in {1, 3, 5, 7, 9}{
 		 \node (thisNode) at (\Xtwo, \y) [inner sep = \BallSize pt, ball color=\PayoffColor, circle] {};				% Nodes at t_{l+2}
		 }

	\node[left, xshift=-7, fill=white] at  (\Xone , \Yone) {{\LARGE$\mathsf{y_{i}}$}};




==> 1d-transition_2step_dividend.tex <==
% !TEX root = ../FRPpaper.tex


\def \Xnil{2}		% t_{l}
\def \Xone {10}		% t_{l+1}
\def \Xtwo {18}		% t_{l+2}
\def \Yone{5}		% y coord of 'x'
\def \div{.7}

\def \DistColor{red}
%\def \DistColorBack{red!50}
\def \PayoffColor{black}
%\def \PayoffColorBack{gray!50}
\def \BallSize{4.5}
%\def \BallSizeBack{1.8}


%	MAIN AXES (t, y)

	\draw[gray, very thin, ->]  (0, 0)  -- ( 21 cm, 0) node[anchor=north, black] {{\LARGE $\mathsf{time}$}};
	\draw (\Xnil,  0) node[below, yshift=-2] {{\LARGE $t_{l}$}};	 	\draw[gray, very thin] (\Xnil, 0 ) -- ++(0, 9); 	
	\draw[dashed, gray,  ->] (\Xnil, 9 ) -- +(0, 2)  node[ anchor=east, black] {{{\LARGE $\mathsf{x= S_{t_{l}}}$}}};
	
	\draw (\Xone, 0) node[below, yshift=-2] {{\LARGE $t_{l+1}$}};	 	\draw[gray, very thin] (\Xone, 0 ) -- ++(0, 9); 	
	\draw[dashed, gray,  ->] (\Xone, 9 ) -- +(0, 2)  node[ anchor=east, black] {{{\LARGE $\mathsf{y= S_{t_{l+1}}}$}} };
	
	\draw (\Xtwo, 0) node[below, yshift=-2] {{\LARGE $t_{l+2}$}};	 	\draw[gray, very thin] (\Xtwo, 0 ) -- ++(0, 9); 	
	\draw[dashed, gray,  ->] (\Xtwo, 9 ) -- +(0, 2)  node[ anchor=east, black] {{{\LARGE $\mathsf{y= S_{t_{l+2}}}$}} };

% 'Thin' lines getting to each y node, drawn before not to cover nodes
	
	\begin{scope}[ decoration={markings,  mark=at position 0.5 with {\arrow[>=stealth]{<}} }]
	\foreach \th in {17.35403929,	3.576337396,	-17.35403929,	-29.35777834,	-39.09389191}{
	\draw[  \PayoffColor, loosely dashed,  postaction={decorate}]  (\Xone +.4, 7 - \div) -- ++(\th:2cm);
	}
	\foreach \th in {39.09389191, 29.35777834, 17.35403929,	3.576337396,	-17.35403929}{
	\draw[  \PayoffColor, loosely dashed,  postaction={decorate}]  (\Xone+.4, 3 - \div) -- ++(\th:2cm);
	}
	\foreach \th in {17.35403929,	3.576337396, -11}{
		\foreach \y in {1,9}{
			\draw[  \PayoffColor, loosely dashed,  postaction={decorate}]  (\Xone+.4, \y -  \div) -- ++(\th:2cm);
		}
	}
	\end{scope}
	
	\node[inner sep = \BallSize pt, ball color=\PayoffColor, circle] (X0) at (\Xnil, \Yone){};	
	\node[xshift=-15] () at (X0) {{\LARGE$\mathsf{x}$}};	% 'x' label
	\node[xshift= 15] () at (\Xtwo , \Yone) {{\LARGE$\mathsf{y_{i}}$}};	% 'y_{i}' label


	\begin{scope}[ decoration={markings,  mark=at position 0.33 with {\arrow{stealth}}, mark=at position 0.66 with {\arrow{stealth}}}]

	\node[ ] (X1) at (\Xone + .2, \Yone - \div){};
		\foreach \y in {1, 3, 5, 7, 9}{
		 \draw[ -, \PayoffColor, loosely dashed, very thick, postaction={decorate}] (\Xone , \y  ) -- (X0.east);		% Recursion steps
		 \draw[ -, \PayoffColor, loosely dashed, very thick, postaction={decorate}] (\Xtwo , \y ) -- (X1.east);		% Recursion steps
 		 \node (thisNode) at (\Xone, \y) [inner sep = \BallSize pt, ball color=\PayoffColor, circle] {};			% The nodes at the end so they are not 'covered' by lines. Black balls
		 \node (thisNode) at (\Xone, \y - \div) [inner sep = \BallSize pt, ball color=\DistColor, circle] {};		% Red balls

		 \draw [<-<, >=latex, \DistColor,  dashed, ultra thick]  (thisNode.west) .. controls ++(-1.5, \div*0.5) ..   ++(-0.05,\div) ;	% Shift due to dividend
		 \node (thisNode) at (\Xtwo, \y) [inner sep = \BallSize pt, ball color=\PayoffColor, circle] {};	% The nodes at the end so they are not 'covered' by lines
	}
%	\node () at (X0) [inner sep = \BallSize pt, ball color=\PayoffColor, circle] {};
	\node[red, left, yshift=-13, xshift=-7, fill=white] at  (\Xone , 5 - \div) {{\LARGE$\mathsf{y_{i}-\delta}$}};
	\end{scope}

	
	




==> BS_amcall_div.tex <==

		\pgfplotsset{domain=-1:1,
		legend style={
		at={(0.5,-0.2)}, anchor=north, legend columns=2, font=\tiny,
		},
		}
		\begin{tikzpicture}[baseline, scale=1.4]
		    \begin{axis}[
		        title = {$S_{0}$=80},
		        scale only axis,
                xmin=0,
                xmax=140,
                xlabel={Error (bp)},
                ymin=-5,
                ymax=4,
                ytick={-4,-2,0,2,4},
                yticklabels={$10^{-4}$,$10^{-2}$,$10^0$,$10^{2}$,$10^4$},
		        font=\tiny,
		        xlabel=Error (bp),
		        ylabel= Computational time (sec),
		        width=4cm, height=7cm
		            ]
		    \addplot plot coordinates {
            (135.834, -2.522878745)
            (17.181, -0.031517051)
            (10.883, 1.14500984)
            (3.696, 2.343770847)
            (1, 3.108838232)
             };

		    \addplot plot coordinates {
            (66.422510, -4)
            (10.485074, -2.522878745)
            (3.843822, -2)
            (2.137740, -1.397940009)
            (1.244239, -0.793174124)
             };
  	
		
		    \legend{Binomial tree\\Recursive projection\\}		
		
		\end{axis}
		\end{tikzpicture}
		\begin{tikzpicture}[baseline, scale=1.4]
		    \begin{axis}[
		        title = {$S_{0}$=100},
		        scale only axis,
                xmin=0,
                xmax=51,
                xlabel={Error (bp)},
                ymin=-5,
                ymax=4,
                ytick={-4,-2,0,2,4},
                yticklabels={$10^{-4}$,$10^{-2}$,$10^0$,$10^{2}$,$10^4$},
		        font=\tiny,
		        xlabel=Error (bp),
		       % ylabel= Computational time (sec),
		        width=4cm, height=7cm,
		        legend style={legend columns=1}
		    ]
		
		    \addplot coordinates {
                (50.186, -2.698970004)
                (8.544, -0.029653124)
                (5.385, 1.147738141)
                (1.692, 2.345307062)
                (0.691, 3.107624387)};
		    \addplot coordinates {
                (26.662105, -4)
                (4.317101, -2.522878745)
                (1.665226, -2)
                (0.995119, -1.397940009)
                (0.599089, -0.793174124)};
		    \end{axis}
		\end{tikzpicture}
		\begin{tikzpicture}[baseline, scale=1.4]
		    \begin{axis}[
		        title = {$S_{0}$=120},
		        scale only axis,
                xmin=0,
                xmax=40,
                xlabel={Error (bp)},
                ymin=-5,
                ymax=4,
                ytick={-4,-2,0,2,4},
                yticklabels={$10^{-4}$,$10^{-2}$,$10^0$,$10^{2}$,$10^4$},
		        font=\tiny,
		        xlabel=Error (bp),
		       % ylabel= Computational time (sec),
		        width=4cm, height=7cm,
		        legend style={legend columns=1}
		    ]
		
		    \addplot coordinates {
                (38.610, -2.522878745)
                (5.138, -0.031517051)
                (3.125, 1.146995757)
                (1.09, 2.350348825)
                (0.34, 3.106145663)};
		    \addplot coordinates {
                (10.698617, -4)
                (1.768145, -2.522878745)
                (0.735743, -2)
                (0.439623, -1.397940009)
                (0.265091, -0.793174124)};
		    \end{axis}
		\end{tikzpicture} 

==> BS_berm_digitalcall.tex <==

		\pgfplotsset{domain=-1:1,
		legend style={
		at={(0.5,-0.2)}, anchor=north, legend columns=2, font=\tiny,
		},
		}
		\begin{tikzpicture}[baseline, scale=1.5]
		    \begin{axis}[
		        title = {$S_{0}$=80},
		        scale only axis,
                xmin=0,
                xmax=60,
                ymin=-2,
                ymax=4,
                ytick={-1,0,1,2,3},
                yticklabels={$10^{-1}$,$10^{0}$,$10^1$,$10^{2}$,$10^3$},
		        font=\tiny,
		        xlabel=Error (bp),
		        ylabel= Computational time (sec),
		        width=4cm, height=7cm
		            ]
		    \addplot plot coordinates {
            (16.619579, -0.293282218)
            (6.5143, 1.430800425)
            (9.9064, 2.099708258)
            (9.5363, 2.478081431)
            (9.5795, 2.744292201)
             };

		    \addplot plot coordinates {
            (51.838244, -1.366531544)
            (15.015252, -0.966576245)
            (5.973541, -0.632644079)
            (3.724238, -0.289036881)
            (3.162762, 0.067814511)
             };
  	
		
		    \legend{Binomial tree\\Recursive projection\\}		
		
		\end{axis}
		\end{tikzpicture}
		\begin{tikzpicture}[baseline, scale=1.5]
		    \begin{axis}[
		        title = {$S_{0}$=100},
		        scale only axis,
                xmin=0,
                xmax=50,
                xlabel={Error (bp)},
                ymin=-2,
                ymax=4,
                ytick={-1,0,1,2,3},
                yticklabels={$10^{-1}$,$10^{0}$,$10^1$,$10^{2}$,$10^3$},
		        font=\tiny,
		        xlabel=Error (bp),
		       % ylabel= Computational time (sec),
		        width=4cm, height=7cm,
		        legend style={legend columns=1}
		    ]
		
		    \addplot coordinates {
                    (44.4585, -0.297569464)
                    (19.1589, 1.436130829)
                    (14.5978, 2.097271196)
                    (10.6728, 2.487760371)
                    (10.5761, 2.743393728)};
		    \addplot coordinates {
                    (17.844330, -1.366531544)
                    (3.642263, -0.966576245)
                    (0.309681, -0.632644079)
                    (0.510702, -0.289036881)
                    (0.714960, 0.067814511)};
		    \end{axis}
		\end{tikzpicture}
		\begin{tikzpicture}[baseline, scale=1.5]
		    \begin{axis}[
		        title = {$S_{0}$=120},
		        scale only axis,
                xmin=0,
                xmax=2,
                xlabel={Error (bp)},
                ymin=-2,
                ymax=4,
                ytick={-1,0,1,2,3},
                yticklabels={$10^{-1}$,$10^{0}$,$10^1$,$10^{2}$,$10^3$},
		        font=\tiny,
		        xlabel=Error (bp),
		       % ylabel= Computational time (sec),
		        width=4cm, height=7cm,
		        legend style={legend columns=1}
		    ]
		
		    \addplot coordinates {
                    (0.7399, -0.301029996)
                    (0.9424, 1.437718861)
                    (0.1287, 2.097062858)
                    (0.5679, 2.554635717)
                    (0.1223, 2.743381966)};
		    \addplot coordinates {
                (0.925933, -1.366531544)
                (0.264783, -0.966576245)
                (0.106413, -0.632644079)
                (0.067195, -0.289036881)
                (0.057415, 0.067814511)};
		    \end{axis}
		\end{tikzpicture} 

==> Early_exercise_BSA_BS_E.tex <==
\definecolor{mycolor1}{rgb}{0,0.498039215803146,0}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=2.91432291666667in,
%height=3in,
width=4.5in,
height=2.5in,
%scale only axis,
xmin=0.15,
xmax=0.55,
xtick={0.2,0.3,0.4,0.5},
xlabel={Time-to-maturity},
every axis x label/.style={at={(axis description cs:0.5,-0.1)},anchor=north},
%every axis x label/.style={
%at={(ticklabel* cs:1.05)}
%anchor=west,
%},
ymin=140,
ymax=185,
ylabel={Critical Stock price},
name=plot1,
title={Early exercise boundary Black Scholes},
%legend style={at={(1,0.3)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
mark size=3.5pt,
only marks,
mark=square*,
mark options={solid,draw=blue}
]
table[row sep=crcr]{
0.25 146.4300\\
0.5 173.1600\\
};
%\addlegendentry{Correct American price};

\addplot [
color=red,
mark size=3.5pt,
only marks,
]
table[row sep=crcr]{
0.25 146.4300\\
0.5 163.3800\\
};
%\addlegendentry{Approximated European price};

\end{axis}

\vspace{5cm}

\begin{axis}[%
width=4.5in,
height=2.5in,
%scale only axis,
xmin=0.15,
xmax=0.55,
xtick={0.2,0.3,0.4,0.5},
xlabel={Time to maturity},
every axis x label/.style={at={(axis description cs:0.5,-0.1)},anchor=north},
ymin=140,
ymax=185,
ylabel={Critical Stock price},
name=plot2,
at=(plot1.below south west),
anchor=above north west,
title={Early exercise boundary Merton},
legend style={at={(1.5,0.3)},anchor=south west,draw=black,fill=white,legend cell align=left},
yshift=-0.6cm
]
\addplot [
color=blue,
mark size=3.5pt,
only marks,
mark=square*,
mark options={solid,draw=blue}
]
table[row sep=crcr]{
0.25 151.2800\\
0.5 174.5500\\
};
%\addlegendentry{Correct American price};

\addplot [
color=red,
mark size=3.5pt,
only marks,
]
table[row sep=crcr]{
0.25 151.2800\\
0.5 164.9500\\
};
%\addlegendentry{Approximated European price};

\end{axis}

\begin{axis}[%
width=4.5in,
height=2.5in,
%scale only axis,
xmin=0.15,
xmax=0.55,
xtick={0.2,0.3,0.4,0.5},
xlabel={Time to maturity},
every axis x label/.style={at={(axis description cs:0.5,-0.1)},anchor=north},
ymin=140,
ymax=185,
ylabel={Critical Stock price},
name=plot3,
at=(plot2.below south west),
anchor=above north west,
title={Early exercise boundary Bates},
legend style={at={(0.5,-0.5)},anchor=south ,draw=black,fill=white,legend cell align=left},
yshift=-0.6cm
]
\addplot [
color=blue,
mark size=3.5pt,
only marks,
mark=square*,
mark options={solid,draw=blue}
]
table[row sep=crcr]{
0.25 143.0200\\
0.5 181.2500\\
};
\addlegendentry{Correct early exercise boundary $S^*_A$};

\addplot [
color=red,
mark size=3.5pt,
only marks,
]
table[row sep=crcr]{
0.25 143.0100\\
0.5 162.5200\\
};
\addlegendentry{Approximated early exercise boundary $S^*_E$};

\end{axis}
\end{tikzpicture}%


==> Early_exercise_boundary_HST_subplot_20150602.tex <==
\definecolor{mycolor1}{rgb}{0,0.498039215803146,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.91432291666667in,
height=3in,
%scale only axis,
xmin=0.2,
xmax=0.55,
xlabel={Time to maturity},
ymin=122,
ymax=150,
ylabel={Critical Stock price},
name=plot1,
title={Discrete dividend},
legend style={at={(0.708494389689963,0.322918036309861)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
mark size=3.5pt,
only marks,
mark=square*,
mark options={solid,draw=blue}
]
table[row sep=crcr]{
0.25 127.29\\
0.5 145.68\\
};
\addlegendentry{Heston};

\addplot [
color=red,
mark size=3.5pt,
only marks,
]
table[row sep=crcr]{
0.25 126.2\\
0.5 144.8\\
};
\addlegendentry{Black-Scholes};

\end{axis}

\begin{axis}[%
width=2.91432291666667in,
height=3in,
%scale only axis,
xmin=0,
xmax=0.5,
xlabel={Time to maturity},
ymin=166,
ymax=190,
ylabel={Critical Stock price},
at=(plot1.right of south east),
anchor=left of south west,
title={Dividend yield},
legend style={at={(0.747601540616246,0.278998778998779)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
dashed,
ultra thick,
]
table[row sep=crcr]{
0.0191780821917808 166.65\\
0.0383561643835616 167.96\\
0.0575342465753425 168.98\\
0.0767123287671233 169.85\\
0.0958904109589041 170.63\\
0.115068493150685 171.35\\
0.134246575342466 172.01\\
0.153424657534247 172.639999999999\\
0.172602739726027 173.239999999999\\
0.191780821917808 173.809999999999\\
0.210958904109589 174.359999999999\\
0.23013698630137 174.899999999999\\
0.249315068493151 175.419999999999\\
0.268493150684932 175.939999999999\\
0.326027397260274 177.469999999999\\
0.345205479452055 177.989999999999\\
0.364383561643836 178.519999999999\\
0.402739726027397 179.599999999999\\
0.441095890410959 180.749999999998\\
0.46027397260274 181.339999999998\\
0.479452054794521 181.949999999998\\
0.498630136986301 182.559999999998\\
};
\addlegendentry{Heston};

\addplot [
color=red,
solid, ultra thick
]
table[row sep=crcr]{
0.0191780821917808 166.64\\
0.0383561643835616 167.95\\
0.0575342465753425 169.01\\
0.0767123287671233 169.93\\
0.0958904109589041 170.75\\
0.115068493150685 171.55\\
0.134246575342466 172.28\\
0.153424657534247 172.979999999999\\
0.172602739726027 173.669999999999\\
0.191780821917808 174.319999999999\\
0.210958904109589 174.959999999999\\
0.23013698630137 175.559999999999\\
0.249315068493151 176.179999999999\\
0.268493150684932 176.779999999999\\
0.326027397260274 178.499999999999\\
0.345205479452055 179.059999999998\\
0.364383561643836 179.619999999998\\
0.402739726027397 180.759999999998\\
0.441095890410959 181.919999999998\\
0.46027397260274 182.519999999998\\
0.479452054794521 183.129999999998\\
0.498630136986301 183.759999999998\\
};
\addlegendentry{Black-Scholes};

\end{axis}

\end{tikzpicture}%
\vspace{0.5cm} 

==> Early_exercise_boundary_MRT_subplot_20150602.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=2.91432291666667in,
height=3in,
%scale only axis,
xmin=0.2,
xmax=0.55,
xlabel={Time to maturity},
ymin=60,
ymax=78,
name=plot1,
ylabel={Critical Stock price},
title={Discrete dividend},
legend style={at={(0.7,0.2)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
mark size=4pt,
only marks,
mark=square*,
%mark options={solid}
]
table[row sep=crcr]{
0.25 63.56\\
0.5 74.59\\
};
\addlegendentry{Merton};

\addplot [
color=red,
mark size=4pt,
only marks,
%mark=asterisk,
%mark options={solid}
]
table[row sep=crcr]{
0.25 61.34\\
0.5 73.97\\
};
\addlegendentry{Black-Scholes};

\end{axis}
\begin{axis}[%
width=2.91432291666667in,
height=3in,
%scale only axis,
xmin=0,
xmax=0.5,
xlabel={Time to maturity},
ymin=60,
ymax=95,
ylabel={Critical Stock price},
at=(plot1.right of south east),
anchor=left of south west,
title={Dividend yield},
legend style={at={(0.65,0.25)},anchor=south west, draw=black, fill=white,legend cell align=left}
]
\addplot [
color=blue,
dashed,
ultra thick,
]
table[row sep=crcr]{
0.0191780821917808 67.72\\
0.0383561643835616 69.4399999999999\\
0.0575342465753425 70.93\\
0.0767123287671233 72.29\\
0.0958904109589041 73.54\\
0.115068493150685 74.71\\
0.134246575342466 75.84\\
0.153424657534247 76.9000000000001\\
0.172602739726027 77.9200000000001\\
0.191780821917808 78.9100000000001\\
0.210958904109589 79.87\\
0.23013698630137 80.8\\
0.249315068493151 81.69\\
0.268493150684932 82.57\\
0.287671232876712 83.35\\
0.306849315068493 84.2\\
0.326027397260274 85.08\\
0.345205479452055 85.8899999999999\\
0.364383561643836 86.68\\
0.383561643835616 87.38\\
0.402739726027397 88.2099999999999\\
0.421917808219178 88.8899999999999\\
0.441095890410959 89.69\\
0.46027397260274 90.3999999999999\\
0.479452054794521 91.1199999999999\\
0.498630136986301 91.8199999999999\\
};
\addlegendentry{Merton};

\addplot [
color=red,
solid, ultra thick, smooth
]
table[row sep=crcr]{
0.0191780821917808 63.99\\
0.0383561643835616 65.33\\
0.0575342465753425 66.42\\
0.0767123287671233 67.53\\
0.0958904109589041 68.7700000000001\\
0.115068493150685 70.1400000000001\\
0.134246575342466 71.5500000000001\\
0.153424657534247 72.9500000000001\\
0.172602739726027 74.3400000000001\\
0.191780821917808 75.6800000000001\\
0.210958904109589 76.9800000000002\\
0.23013698630137 78.2400000000002\\
0.249315068493151 79.4700000000002\\
0.268493150684932 80.6700000000002\\
0.287671232876712 81.6800000000002\\
0.306849315068493 82.8200000000002\\
0.326027397260274 84.0400000000002\\
0.345205479452055 85.0900000000003\\
0.364383561643836 86.1300000000003\\
0.383561643835616 87.0300000000003\\
0.402739726027397 88.1200000000003\\
0.421917808219178 88.9900000000003\\
0.441095890410959 90.0100000000003\\
0.46027397260274 90.9400000000003\\
0.479452054794521 91.8300000000003\\
0.498630136986301 92.7100000000003\\
};
\addlegendentry{Black-Scholes};

\end{axis}

\end{tikzpicture}%
\vspace{0.5cm} 

==> Figure_LSM.tex <==

		\pgfplotsset{domain=-1:1,
		legend style={
		at={(0.5,-0.2)}, anchor=north, legend columns=2, font=\tiny,
		},
		}
		\begin{tikzpicture}[baseline, scale=1.5]
		    \begin{axis}[
		        title = {$S_{0}$=80},
		        scale only axis,
                xmin=0,
                xmax=700,
                xlabel={Error (bp)},
                ymin=-3.5,
                ymax=1.5,
                ytick={-3,-2,-1,0,1},
                yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^1$},
		        font=\tiny,
		        xlabel=Error (bp),
		        ylabel= Computational time (sec),
		        width=4cm, height=7cm
		            ]
		    \addplot plot coordinates {
                (672.2681, -1.920818754)
                (346.0304, -1.065501549)
                (130.1963, -0.075204004)
                (43.2643, 0.91481898)
             };

		    \addplot plot coordinates {
            (21.263032, -3)
            (6.251271, -2.301029996)
            (2.575395, -1.657577319)
            (1.665321, -1.173925197)
            (1.437656, -0.787812396)
             };
  	
		
		    \legend{LS\\RP\\}			\end{axis}
		\end{tikzpicture}
		\begin{tikzpicture}[baseline, scale=1.5]
		    \begin{axis}[
		        title = {$S_{0}$=100},
		        scale only axis,
                xmin=0,
                xmax=255,
                xlabel={Error (bp)},
                ymin=-3.5,
                ymax=1.5,
                ytick={-3,-2,-1,0,1},
                yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^1$},
		        font=\tiny,
		        xlabel=Error (bp),
		       % ylabel= Computational time (sec),
		        width=4cm, height=7cm,
		        legend style={legend columns=1}
		    ]
		
		    \addplot coordinates {
            (251.347, -0.866461092)
            (43.9564, 0.13481437)
            (18.0373, 1.139438274)};
		    \addplot coordinates {
            (9.385581, -2.698970004)
            (2.794094, -2.22184875)
            (1.179908, -1.657577319)
            (0.78017, -1.173925197)};
		    \end{axis}
		\end{tikzpicture}
		\begin{tikzpicture}[baseline, scale=1.5]
		    \begin{axis}[
		        title = {$S_{0}$=120},
		        scale only axis,
                xmin=0,
                xmax=70,
                xlabel={Error (bp)},
                ymin=-3.5,
                ymax=1.5,
                ytick={-3,-2,-1,0,1},
                yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^1$},
		        font=\tiny,
		        xlabel=Error (bp),
		       % ylabel= Computational time (sec),
		        width=4cm, height=7cm,
		        legend style={legend columns=1}
		    ]
		
		    \addplot coordinates {
            (67.2751, -0.728158393)
            (35.8814, 0.261024834)
            (7.7557, 1.26904571)};
		    \addplot coordinates {
            (4.083360, -2.698970004)
            (1.202315, -2.22184875)
            (0.494273, -1.677780705)};
		    \end{axis}
		\end{tikzpicture} 

==> Figure_Unexercise_delta.tex <==

%
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=0.91,
xmax=1,
xlabel={Delta},
ymin=20,
ymax=70,
ytick={20,25,30,35,40,45,50,55,60,65,70},
yticklabels={20\%,25\%,30\%,35\%,40\%,45\%,50\%,55\%,60\%,65\%,70\%},
ylabel={Subptimal non-exercise},
]
\addplot [
%color=blue,
%only marks,
%mark=asterisk,
%mark options={solid},
%forget plot
color=blue,
mark size=3.5pt,
only marks,
%mark=asterisk,
mark options={solid,draw=blue}
]
table[row sep=crcr]{
0.91 64.9858812884619\\
0.93 61.7468236142281\\
0.95 61.2933508362636\\
0.97 54.2337243125713\\
0.985 47.8986052918035\\
0.9949995 32.2092693292697\\
0.9999995 22.2914794972761\\
};
\end{axis}
\end{tikzpicture}% 

==> Figure_Vellekoop.tex <==

		\pgfplotsset{domain=-1:1,
		legend style={
		at={(0.5,-0.2)}, anchor=north, legend columns=2, font=\tiny,
		},
		}
		\begin{tikzpicture}[baseline, scale=1.5]
		    \begin{axis}[
		        title = {$S_{0}$=80},
		        scale only axis,
                xmin=0,
                xmax=60,
                xlabel={Error (bp)},
                ymin=-3.5,
                ymax=-0.5,
                ytick={-3,-2,-1},
                yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$},
		        font=\tiny,
		        xlabel=Error (bp),
		        ylabel= Computational time (sec),
		        width=4cm, height=7cm
		            ]
		    \addplot plot coordinates {
            (51.2491, -2.301029996)
            (11.3064, -1.698970004)
            (8.6846, -1.37675071)
            (5.7013, -1.148741651)
             };

		    \addplot plot coordinates {
            (21.261956, -3)
            (6.250285, -2.69897)
            (2.574474, -2)
            (1.664213, -1.37675071)
             };
  	
		
		    \legend{VN\\Recursive projection\\}			\end{axis}
		\end{tikzpicture}
		\begin{tikzpicture}[baseline, scale=1.5]
		    \begin{axis}[
		        title = {$S_{0}$=100},
		        scale only axis,
                xmin=0,
                xmax=18,
                xlabel={Error (bp)},
                ymin=-3.5,
                ymax=-0.5,
                ytick={-3,-2,-1},
                yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$},
		        font=\tiny,
		        xlabel=Error (bp),
		       % ylabel= Computational time (sec),
		        width=4cm, height=7cm,
		        legend style={legend columns=1}
		    ]
		
		    \addplot coordinates {
            (14.977, -2.22184875)
            (5.5498, -1.602059991)
            (1.9682, -1.356547324)
            (1.2252, -1.13076828)};
		    \addplot coordinates {
            (9.384926, -3)
            (2.793496, -2.522878745)
            (1.179349, -1.958607315)
            (0.779497, -1.37675071)};
		    \end{axis}
		\end{tikzpicture}
		\begin{tikzpicture}[baseline, scale=1.5]
		    \begin{axis}[
		        title = {$S_{0}$=120},
		        scale only axis,
                xmin=0,
                xmax=15,
                xlabel={Error (bp)},
                ymin=-3.5,
                ymax=-0.5,
                ytick={-3,-2,-1},
                yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$},
		        font=\tiny,
		        xlabel=Error (bp),
		       % ylabel= Computational time (sec),
		        width=4cm, height=7cm,
		        legend style={legend columns=1}
		    ]
		
		    \addplot coordinates {
            (11.2649, -2.301029996)
            (5.1999, -1.721246399)
            (1.8857, -1.37675071)
            (1.1255, -1.142667504)
            (1.1173, -0.954677021)
            (0.8728, -0.663540266)};
		    \addplot coordinates {
            (4.082874, -3)
            (1.201872, -2.522878745)
            (0.49386, -1.958607315)
            (0.317633, -1.366531544)
            (0.273384, -0.785156152)};
		    \end{axis}
		\end{tikzpicture} 

==> HSTminusBS_subplot.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 7.13.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.91432291666667in,
%height=3.21755208333333in,
height=3in,
%scale only axis,
xmin=60,
xmax=200,
xlabel={Spot price},
ymin=-0.08,
ymax=0.04,
name=plot1,
ylabel={Price difference},
title={Discrete dividend }
]
\addplot [
color=blue,
solid, ultra thick,
forget plot, smooth
]
table[row sep=crcr]{
60 -1.37268986766929e-005\\
61 -2.56084076991461e-005\\
62 -4.63038487589107e-005\\
63 -8.07858747644334e-005\\
64 -0.000137220678365984\\
65 -0.000227144935902789\\
66 -0.000364554477977526\\
67 -0.000568388999358634\\
68 -0.00087082776803634\\
69 -0.00129765592560227\\
70 -0.00188390360642661\\
71 -0.00267105290740116\\
72 -0.00371940301467325\\
73 -0.00506778507318347\\
74 -0.00677674976026913\\
75 -0.0088438286810181\\
76 -0.0113505893364224\\
77 -0.0142222128791843\\
78 -0.017630272619781\\
79 -0.0214833333006747\\
80 -0.0256662111864778\\
81 -0.0301962895177031\\
82 -0.0349806737488172\\
83 -0.0398875009214248\\
84 -0.0446056543034896\\
85 -0.0492387512376216\\
86 -0.0532916058585351\\
87 -0.0574773273389418\\
88 -0.0607959206979403\\
89 -0.0631263463948849\\
90 -0.0645604409772731\\
91 -0.0656677951631863\\
92 -0.065353285498629\\
93 -0.0639269806399736\\
94 -0.0615314400067999\\
95 -0.0583675605012686\\
96 -0.0539484687998164\\
97 -0.0485097509138837\\
98 -0.0429188448146745\\
99 -0.0366684334923555\\
100 -0.029757843904366\\
101 -0.0234681042267546\\
102 -0.0160144868237042\\
103 -0.00949394690239735\\
104 -0.00243931762229099\\
105 0.003740706473363\\
106 0.0103282167516472\\
107 0.015712577747875\\
108 0.0217579291543135\\
109 0.0254901628183966\\
110 0.0289794839376949\\
111 0.0323578661166568\\
112 0.0350133633868239\\
113 0.0370445454708364\\
114 0.0381515952918203\\
115 0.0388859553674017\\
116 0.0393406799984461\\
117 0.0389887870940235\\
118 0.0384067490230393\\
119 0.0377773588329511\\
120 0.0363596897245415\\
121 0.0348047607600321\\
122 0.0334023942037227\\
123 0.0314386286346711\\
124 0.0297304065408426\\
125 0.0278349541046516\\
126 0.0259843917692706\\
127 0.0240529590186043\\
128 0.0221109679328535\\
129 0.0203299783297766\\
130 0.0186358443252708\\
131 0.0168861947801311\\
132 0.0153180557347028\\
133 0.0138896177425991\\
134 0.0124414887322146\\
135 0.011162550922144\\
136 0.010004830615685\\
137 0.00887737571770941\\
138 0.00791389682328258\\
139 0.00702969408064291\\
140 0.00620736452496118\\
141 0.00549193591961483\\
142 0.00482242542559419\\
143 0.00423079398603932\\
144 0.00371875623620355\\
145 0.00325085252563184\\
146 0.00284816707010549\\
147 0.00247940903351918\\
148 0.00215950605870319\\
149 0.00188533574020511\\
150 0.0016395217508034\\
151 0.00142821645371782\\
152 0.00123950252237393\\
153 0.00108180799767155\\
154 0.000939721084932899\\
155 0.000819251146900513\\
156 0.000715570677115807\\
157 0.000625605072279711\\
158 0.000548322964320391\\
159 0.000482621759864799\\
160 0.00042561829580734\\
161 0.000377460527715812\\
162 0.000336363255051708\\
163 0.000300879275336285\\
164 0.000271442011410272\\
165 0.000245755136617731\\
166 0.000224672330517706\\
167 0.000206422021989283\\
168 0.000191298123269235\\
169 0.000178440207790231\\
170 0.000167719513569864\\
171 0.000158745282945461\\
172 0.000151248650610114\\
173 0.000145056540134192\\
174 0.000139901551705179\\
175 0.000135694250474216\\
176 0.00013222781369393\\
177 0.000129432297271137\\
178 0.000127175689925707\\
179 0.000125371734824853\\
180 0.00012398753486309\\
181 0.000122901500404282\\
182 0.000122120627196409\\
183 0.000121553753956505\\
184 0.000121187846787052\\
185 0.000120986559593916\\
186 0.000120915143625666\\
187 0.000120969238281532\\
188 0.000121114689562773\\
189 0.000121338771975843\\
190 0.00012163560973022\\
191 0.000121985714869766\\
192 0.000122382331255722\\
193 0.0001228212323241\\
194 0.000123290579750801\\
195 0.000123788031956451\\
196 0.000124309933809741\\
197 0.000124849221307954\\
198 0.000125404739179658\\
199 0.000125974694668685\\
200 0.000126554942823986\\
};
\addplot [
color=black,
solid,
smooth,
forget plot
]
table[row sep=crcr]{
60 0\\
65 0\\
70 0\\
75 0\\
80 0\\
85 0\\
90 0\\
95 0\\
100 0\\
105 0\\
110 0\\
115 0\\
120 0\\
125 0\\
130 0\\
135 0\\
140 0\\
145 0\\
150 0\\
155 0\\
160 0\\
165 0\\
170 0\\
175 0\\
180 0\\
185 0\\
190 0\\
195 0\\
200 0\\
};
\end{axis}

\begin{axis}[%
width=2.91432291666667in,
height=3in,
%scale only axis,
xmin=60,
xmax=200,
xlabel={Spot price},
%ymin=-0.1,
%ymax=0.04,
ylabel={Price difference},
at=(plot1.right of south east),
anchor=left of south west,
title={Dividend yield}
]
\addplot [
color=blue,
solid, ultra thick,
forget plot, smooth
]
table[row sep=crcr]{
60 -2.41970856090781e-005\\
65 -0.000347586731462181\\
70 -0.00262579082533956\\
75 -0.0115761329620721\\
80 -0.0323852633123489\\
85 -0.0608424678304537\\
90 -0.0806501974421425\\
95 -0.0750100265171954\\
100 -0.0457033174567574\\
105 -0.00761330763384471\\
110 0.0209305249943395\\
115 0.0336694695623265\\
120 0.0334845301837703\\
125 0.0264726903387356\\
130 0.0181718827172048\\
135 0.0112492892558507\\
140 0.00641960200420044\\
145 0.00335492753091415\\
150 0.00143878039473577\\
155 0.000144288213647314\\
160 -0.000839004945255795\\
165 -0.00159898409670234\\
170 -0.00196362757756674\\
175 -0.00158588757685152\\
180 -0.000711620179913552\\
185 -0.000106027253380603\\
190 8.7182459949986e-005\\
195 0.00012103853583767\\
200 0.000126988260220173\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
60 0\\
65 0\\
70 0\\
75 0\\
80 0\\
85 0\\
90 0\\
95 0\\
100 0\\
105 0\\
110 0\\
115 0\\
120 0\\
125 0\\
130 0\\
135 0\\
140 0\\
145 0\\
150 0\\
155 0\\
160 0\\
165 0\\
170 0\\
175 0\\
180 0\\
185 0\\
190 0\\
195 0\\
200 0\\
};
\end{axis}



\end{tikzpicture}% 




==> MRTminusBS_subplot.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 7.13.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.91432291666667in,
height=3in,
%scale only axis,
xmin=20,
xmax=200,
xlabel={Spot price},
ymin=-0.25,
ymax=0.15,
y label style={at={(axis description cs:-0.01,.5)}, anchor=south},
tick label style={/pgf/number format/fixed},
ylabel={Price difference},
name=plot1,
title={Discrete dividend}
]
\addplot [
color=blue,
solid, ultra thick,
forget plot
]
table[row sep=crcr]{
20 0.0846961575286383\\
21 0.0973372788847987\\
22 0.108664609164075\\
23 0.118095544901401\\
24 0.124711643042593\\
25 0.128243431082757\\
26 0.128162008465303\\
27 0.124089416639246\\
28 0.11593423096175\\
29 0.104017593677688\\
30 0.0881905411078867\\
31 0.0688082906948513\\
32 0.0462813499438641\\
33 0.0214214538279793\\
34 -0.004841547381643\\
35 -0.0325370459375303\\
36 -0.0600462997246258\\
37 -0.0871768424331907\\
38 -0.112418423486995\\
39 -0.136189424449771\\
40 -0.156881913575045\\
41 -0.174187097005154\\
42 -0.18834470988064\\
43 -0.199102162735914\\
44 -0.206391164688203\\
45 -0.210311230695901\\
46 -0.211103422495713\\
47 -0.209117661494268\\
48 -0.204777292217845\\
49 -0.198544393829515\\
50 -0.190873108133479\\
51 -0.181135979961031\\
52 -0.170655636337433\\
53 -0.159963273277855\\
54 -0.148725092047318\\
55 -0.136995097063927\\
56 -0.125930096561888\\
57 -0.114318937492904\\
58 -0.10345107806361\\
59 -0.0926221293727743\\
60 -0.0824117995398268\\
61 -0.0723446852995266\\
62 -0.0630923520079847\\
63 -0.0537592132817259\\
64 -0.045351544260285\\
65 -0.0370486269268895\\
66 -0.0292441367627063\\
67 -0.0221731187073964\\
68 -0.0151971844139638\\
69 -0.00873505551634324\\
70 -0.00289597451168433\\
71 0.00248402038004869\\
72 0.00763337533805952\\
73 0.0122449945329706\\
74 0.0163399806230373\\
75 0.0199554243312718\\
76 0.0232060653385062\\
77 0.0261408135930097\\
78 0.0286641519016015\\
79 0.0307960687080211\\
80 0.0325686611500871\\
81 0.0340125418873853\\
82 0.0351568943518927\\
83 0.0360294763128763\\
84 0.0366565942755983\\
85 0.0370630668357421\\
86 0.0372721905158997\\
87 0.0373420177105857\\
88 0.0372324896883356\\
89 0.0369934465451678\\
90 0.0365555616188828\\
91 0.0361205330574847\\
92 0.0355257738936885\\
93 0.0348534833437242\\
94 0.034162951412938\\
95 0.0333834111713642\\
96 0.0325537519250574\\
97 0.0317194887460346\\
98 0.0308497969788419\\
99 0.0299369282108231\\
100 0.0290559699387103\\
101 0.0281469133522592\\
102 0.02720670679021\\
103 0.0263285801978199\\
104 0.0254294100136576\\
105 0.0245172776629232\\
106 0.0236562730628691\\
107 0.0227981801029529\\
108 0.0219420204131779\\
109 0.0211139376612266\\
110 0.0203152155035724\\
111 0.0195261913609244\\
112 0.0187544650349167\\
113 0.0180150165280537\\
114 0.0172976647587859\\
115 0.0166002585329323\\
116 0.0159137488353167\\
117 0.0152675958250796\\
118 0.014644298185388\\
119 0.0140333939058195\\
120 0.0134370539809368\\
121 0.0128837748251698\\
122 0.0123443654520941\\
123 0.0118183761691171\\
124 0.0113106886072103\\
125 0.0108365994857849\\
126 0.0103761690770767\\
127 0.0099288491281726\\
128 0.00950162979152935\\
129 0.0090960316317279\\
130 0.00870691531942214\\
131 0.00833155217212322\\
132 0.00797233940518538\\
133 0.00762646871086758\\
134 0.00730000569915035\\
135 0.0069865845396464\\
136 0.0066861169581216\\
137 0.00639584054414399\\
138 0.00611920967186563\\
139 0.00585817030122371\\
140 0.00560795260246039\\
141 0.00536650428671237\\
142 0.00513363059683059\\
143 0.0049137488890949\\
144 0.00470603528651736\\
145 0.00450576254846169\\
146 0.00431273696595724\\
147 0.0041271728527903\\
148 0.00395233989547705\\
149 0.00378653603617352\\
150 0.00362680111641112\\
151 0.00347295461244812\\
152 0.00332627236700489\\
153 0.00318565764979439\\
154 0.00305352603447773\\
155 0.00292635908900252\\
156 0.00280403817409081\\
157 0.00268781554532893\\
158 0.00257592653281336\\
159 0.00246900369704406\\
160 0.00236782823422743\\
161 0.00227077496822403\\
162 0.00217829445122675\\
163 0.00208926093090156\\
164 0.00200355429966237\\
165 0.0019217322986691\\
166 0.00184449453307423\\
167 0.00177086367243362\\
168 0.00169996327754518\\
169 0.00163169599798607\\
170 0.00156596736161418\\
171 0.00150290385207086\\
172 0.00144421285867224\\
173 0.00138767939893114\\
174 0.00133322555740278\\
175 0.0012807759160296\\
176 0.0012302575136971\\
177 0.00118203256349148\\
178 0.00113636907121872\\
179 0.00109285651629421\\
180 0.00105092507448035\\
181 0.00101051704609745\\
182 0.000971576706291444\\
183 0.00093455393550812\\
184 0.000898887869823284\\
185 0.000864993901217304\\
186 0.000832603549611122\\
187 0.000801371359330005\\
188 0.000771279874186348\\
189 0.000742642626363477\\
190 0.000715022029339707\\
191 0.000688381045478081\\
192 0.000662894647319945\\
193 0.000638668776616669\\
194 0.000615292546370938\\
195 0.000593023375870416\\
196 0.000571554456570311\\
197 0.00055083223804786\\
198 0.000530829800823085\\
199 0.000511521231999268\\
200 0.000493189101689495\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
20 0\\
21 0\\
22 0\\
23 0\\
24 0\\
25 0\\
26 0\\
27 0\\
28 0\\
29 0\\
30 0\\
31 0\\
32 0\\
33 0\\
34 0\\
35 0\\
36 0\\
37 0\\
38 0\\
39 0\\
40 0\\
41 0\\
42 0\\
43 0\\
44 0\\
45 0\\
46 0\\
47 0\\
48 0\\
49 0\\
50 0\\
51 0\\
52 0\\
53 0\\
54 0\\
55 0\\
56 0\\
57 0\\
58 0\\
59 0\\
60 0\\
61 0\\
62 0\\
63 0\\
64 0\\
65 0\\
66 0\\
67 0\\
68 0\\
69 0\\
70 0\\
71 0\\
72 0\\
73 0\\
74 0\\
75 0\\
76 0\\
77 0\\
78 0\\
79 0\\
80 0\\
81 0\\
82 0\\
83 0\\
84 0\\
85 0\\
86 0\\
87 0\\
88 0\\
89 0\\
90 0\\
91 0\\
92 0\\
93 0\\
94 0\\
95 0\\
96 0\\
97 0\\
98 0\\
99 0\\
100 0\\
101 0\\
102 0\\
103 0\\
104 0\\
105 0\\
106 0\\
107 0\\
108 0\\
109 0\\
110 0\\
111 0\\
112 0\\
113 0\\
114 0\\
115 0\\
116 0\\
117 0\\
118 0\\
119 0\\
120 0\\
121 0\\
122 0\\
123 0\\
124 0\\
125 0\\
126 0\\
127 0\\
128 0\\
129 0\\
130 0\\
131 0\\
132 0\\
133 0\\
134 0\\
135 0\\
136 0\\
137 0\\
138 0\\
139 0\\
140 0\\
141 0\\
142 0\\
143 0\\
144 0\\
145 0\\
146 0\\
147 0\\
148 0\\
149 0\\
150 0\\
151 0\\
152 0\\
153 0\\
154 0\\
155 0\\
156 0\\
157 0\\
158 0\\
159 0\\
160 0\\
161 0\\
162 0\\
163 0\\
164 0\\
165 0\\
166 0\\
167 0\\
168 0\\
169 0\\
170 0\\
171 0\\
172 0\\
173 0\\
174 0\\
175 0\\
176 0\\
177 0\\
178 0\\
179 0\\
180 0\\
181 0\\
182 0\\
183 0\\
184 0\\
185 0\\
186 0\\
187 0\\
188 0\\
189 0\\
190 0\\
191 0\\
192 0\\
193 0\\
194 0\\
195 0\\
196 0\\
197 0\\
198 0\\
199 0\\
200 0\\
};
\end{axis}

\begin{axis}[%
width=2.91432291666667in,
height=3in,
%scale only axis,
xmin=20,
xmax=200,
xlabel={Spot price},
ymin=-0.2,
ymax=0.15,
y label style={at={(axis description cs:-0.01,.5)}, anchor=south},
tick label style={/pgf/number format/fixed},
at=(plot1.right of south east),
anchor=left of south west,
ylabel={Price difference},
title={Dividend yield}
]
\addplot [
color=blue,
solid, ultra thick,
forget plot, smooth
]
table[row sep=crcr]{
20 0.101818881390099\\
21 0.112433608722016\\
22 0.120740169618075\\
23 0.126224226499756\\
24 0.128302145549565\\
25 0.126986780181523\\
26 0.121486069608895\\
27 0.112456738549041\\
28 0.099448393040855\\
29 0.0827901080494748\\
30 0.0628884062496597\\
31 0.0401890197858492\\
32 0.0151337068771564\\
33 -0.0107861221015875\\
34 -0.0375363123126879\\
35 -0.064408335602816\\
36 -0.0899326800807057\\
37 -0.113956677808809\\
38 -0.136300810462668\\
39 -0.154762318117378\\
40 -0.170359039438558\\
41 -0.182740571328582\\
42 -0.191691046382521\\
43 -0.197172386372731\\
44 -0.199306696063815\\
45 -0.19835000489954\\
46 -0.194660528975419\\
47 -0.188664695871012\\
48 -0.180824605350869\\
49 -0.171608857009886\\
50 -0.160609228302596\\
51 -0.148658121209138\\
52 -0.136562882721993\\
53 -0.124193062453076\\
54 -0.111256350492372\\
55 -0.0991239583614068\\
56 -0.0867489848908569\\
57 -0.0751855883662031\\
58 -0.0640211111218392\\
59 -0.0536339795113392\\
60 -0.0437933399631909\\
61 -0.0349944425234554\\
62 -0.0265371840220041\\
63 -0.0193165379895959\\
64 -0.0125066247131223\\
65 -0.00657247699132313\\
66 -0.00165633854709668\\
67 0.00289137350135249\\
68 0.00663401664079899\\
69 0.00953968018838935\\
70 0.0117935687827462\\
71 0.0136570278778443\\
72 0.0148380058853377\\
73 0.0154045122400746\\
74 0.015420385436812\\
75 0.0150135756409071\\
76 0.0142914368369773\\
77 0.013150588999828\\
78 0.0116495406258039\\
79 0.00984573165067104\\
80 0.00779775572108576\\
81 0.00556481391667063\\
82 0.00321005613183445\\
83 0.000797162482129465\\
84 -0.00160340000752512\\
85 -0.00391709700809173\\
86 -0.00606417126117265\\
87 -0.00795658395117727\\
88 -0.00948306978940394\\
89 -0.010557892946764\\
90 -0.0110745083338415\\
91 -0.0109044694695797\\
92 -0.00981769971853907\\
93 -0.00795264495776138\\
94 -0.00522647790614883\\
95 -0.00271207847093535\\
96 -0.000790695777709516\\
97 0.000415368725334986\\
98 0.00107310694404106\\
99 0.00136683095511358\\
100 0.00144999240144728\\
101 0.00142464492773087\\
102 0.00135197121029051\\
103 0.00126347098778012\\
104 0.00117206831060912\\
105 0.00108627828909391\\
106 0.0010041985179754\\
107 0.000927515747093821\\
108 0.00085848492156515\\
109 0.000791911734879136\\
110 0.000731234170515904\\
111 0.000676179188957349\\
112 0.000622630877700203\\
113 0.000575150919090106\\
114 0.000531152038277583\\
115 0.00048817413843949\\
116 0.000451157328612339\\
117 0.000416671051766571\\
118 0.000381699607842734\\
119 0.0003527847892002\\
120 0.00032639634164866\\
121 0.000298036752027997\\
122 0.000274720566949327\\
123 0.000255354197676638\\
124 0.000232691661722129\\
125 0.000213007253975661\\
126 0.000199141517825296\\
127 0.00018227644581259\\
128 0.000164525672957438\\
129 0.000154028534609552\\
130 0.000143534563392222\\
131 0.000127874168683206\\
132 0.000117128536032851\\
133 0.00011225094365841\\
134 0.000101837116659453\\
135 8.88235538951676e-005\\
136 8.44060033813321e-005\\
137 8.1912373218529e-005\\
138 7.11321548010346e-005\\
139 6.13078766207309e-005\\
140 6.13659002084432e-005\\
141 6.00222621471858e-005\\
142 4.9171112451063e-005\\
143 4.15512798213058e-005\\
144 4.46982402024787e-005\\
145 4.48292414176876e-005\\
146 3.41112773298846e-005\\
147 2.68056761711932e-005\\
148 3.18473961584687e-005\\
149 3.48562663958774e-005\\
150 2.49162077921028e-005\\
151 1.56326251072869e-005\\
152 2.05694479262775e-005\\
153 2.79955225579442e-005\\
154 2.12098550917972e-005\\
155 8.46149619349035e-006\\
156 9.34319103862435e-006\\
157 2.08585471881406e-005\\
158 2.16365148588693e-005\\
159 7.62268498988306e-006\\
160 -4.19919260252755e-007\\
161 9.62974907281478e-006\\
162 2.10903458253142e-005\\
163 1.42520261334766e-005\\
164 -2.41443841275668e-006\\
165 -4.49559412629696e-006\\
166 1.11808182197137e-005\\
167 2.09489534057639e-005\\
168 8.94362416659078e-006\\
169 -9.09779342350703e-006\\
170 -7.8027082963672e-006\\
171 1.15395336308666e-005\\
172 2.19294511225598e-005\\
173 7.7537132483485e-006\\
174 -1.32176789406913e-005\\
175 -1.30960459898688e-005\\
176 8.8023055013764e-006\\
177 2.42273011963334e-005\\
178 1.2252608826202e-005\\
179 -1.33799864272532e-005\\
180 -2.08581747358494e-005\\
181 3.14906287712802e-008\\
182 2.4570867623197e-005\\
183 2.2573345205501e-005\\
184 -5.09385736791046e-006\\
185 -2.67359286283408e-005\\
186 -1.6551388142716e-005\\
187 1.50589173131266e-005\\
188 3.25852598450638e-005\\
189 1.52499343073487e-005\\
190 -1.92601607693632e-005\\
191 -3.3521482521337e-005\\
192 -1.09731638815447e-005\\
193 2.56528307431836e-005\\
194 3.77623029521601e-005\\
195 1.13375465673471e-005\\
196 -2.78816001184623e-005\\
197 -4.00784953740185e-005\\
198 -1.16242262038213e-005\\
199 3.06502367948269e-005\\
200 4.52901183507493e-005\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
20 0\\
21 0\\
22 0\\
23 0\\
24 0\\
25 0\\
26 0\\
27 0\\
28 0\\
29 0\\
30 0\\
31 0\\
32 0\\
33 0\\
34 0\\
35 0\\
36 0\\
37 0\\
38 0\\
39 0\\
40 0\\
41 0\\
42 0\\
43 0\\
44 0\\
45 0\\
46 0\\
47 0\\
48 0\\
49 0\\
50 0\\
51 0\\
52 0\\
53 0\\
54 0\\
55 0\\
56 0\\
57 0\\
58 0\\
59 0\\
60 0\\
61 0\\
62 0\\
63 0\\
64 0\\
65 0\\
66 0\\
67 0\\
68 0\\
69 0\\
70 0\\
71 0\\
72 0\\
73 0\\
74 0\\
75 0\\
76 0\\
77 0\\
78 0\\
79 0\\
80 0\\
81 0\\
82 0\\
83 0\\
84 0\\
85 0\\
86 0\\
87 0\\
88 0\\
89 0\\
90 0\\
91 0\\
92 0\\
93 0\\
94 0\\
95 0\\
96 0\\
97 0\\
98 0\\
99 0\\
100 0\\
101 0\\
102 0\\
103 0\\
104 0\\
105 0\\
106 0\\
107 0\\
108 0\\
109 0\\
110 0\\
111 0\\
112 0\\
113 0\\
114 0\\
115 0\\
116 0\\
117 0\\
118 0\\
119 0\\
120 0\\
121 0\\
122 0\\
123 0\\
124 0\\
125 0\\
126 0\\
127 0\\
128 0\\
129 0\\
130 0\\
131 0\\
132 0\\
133 0\\
134 0\\
135 0\\
136 0\\
137 0\\
138 0\\
139 0\\
140 0\\
141 0\\
142 0\\
143 0\\
144 0\\
145 0\\
146 0\\
147 0\\
148 0\\
149 0\\
150 0\\
151 0\\
152 0\\
153 0\\
154 0\\
155 0\\
156 0\\
157 0\\
158 0\\
159 0\\
160 0\\
161 0\\
162 0\\
163 0\\
164 0\\
165 0\\
166 0\\
167 0\\
168 0\\
169 0\\
170 0\\
171 0\\
172 0\\
173 0\\
174 0\\
175 0\\
176 0\\
177 0\\
178 0\\
179 0\\
180 0\\
181 0\\
182 0\\
183 0\\
184 0\\
185 0\\
186 0\\
187 0\\
188 0\\
189 0\\
190 0\\
191 0\\
192 0\\
193 0\\
194 0\\
195 0\\
196 0\\
197 0\\
198 0\\
199 0\\
200 0\\
};
\end{axis}

\end{tikzpicture}% 
